Consistent View Alignment Improves Foundation Models for 3D Medical Image Segmentation

Many recent approaches in representation learning implicitly assume that uncorrelated views of a data point are sufficient to learn meaningful representations for various downstream tasks. In this work, we challenge this assumption and demonstrate that meaningful structure in the latent space does not emerge naturally. Instead, it must be explicitly induced. We propose a method that aligns representations from different views of the data to align complementary information without inducing false positives. Our experiments show that our proposed self-supervised learning method, Consistent View Alignment, improves performance for downstream tasks, highlighting the critical role of structured view alignment in learning effective representations. Our method achieved first and second place in the MICCAI 2025 SSL3D challenge when using a Primus vision transformer and ResEnc convolutional neural network, respectively. The code and pretrained model weights are released at https://github.com/Tenbatsu24/LatentCampus.

==> figures/schema/schema.tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{734.85247755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34959777)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generated.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generated.pdf}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=1]{generated.pdf}}%
    \put(0.575,0.18125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.125}\smash{\begin{tabular}[t]{l}$\operatorname{ROI}(\mathbf{u}_1, \Omega_1)$ \end{tabular}}}}%
    \put(0.575,0.0825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.125}\smash{\begin{tabular}[t]{l}$\operatorname{ROI}(\mathbf{h}^t_2, \Omega_2)$ \end{tabular}}}}%
    \put(0.02125,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Original Image $\mathbf{x}$\end{tabular}}}}%
    \put(0.29125,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1$, $\Omega_1$\end{tabular}}}}%
    \put(0.29125,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2$, $\Omega_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generated.pdf}}%
    \put(0.825,0.30625){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{recon}}$\end{tabular}}}}%
    \put(0.52125,0.225){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u}_1$\end{tabular}}}}%
    \put(0.5125,0.0225){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}^t_2$\end{tabular}}}}%
    \put(0.3975,0.31389735){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Student $f_\theta$\end{tabular}}}}%
    \put(0.3975,0.02328813){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher $f_\xi$\end{tabular}}}}%
    \put(0.9325,0.2665){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Region of} \\ \small{Overlap} \end{tabular}}}}%
    \put(0.9325,0.17299){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.9325,0.090){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generated.pdf}}%
    \put(0.79,0.135){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}^{\text{sym}}_{\text{consis}}$\end{tabular}}}}%
    \put(0.79,0.085){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}^{\text{sym}}_{\text{con}}$\end{tabular}}}}%
    \put(0.2,0.23){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0.2,0.10){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generated.pdf}}%
    \put(0.44,0.1831055){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EMA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generated.pdf}}%
  \end{picture}%
\endgroup%


% %% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
% %% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
% %% Accompanies image file 'generated.pdf' (pdf, eps, ps)
% %%
% %% To include the image in your LaTeX document, write
% %%   \input{<filename>.pdf_tex}
% %%  instead of
% %%   \includegraphics{<filename>.pdf}
% %% To scale the image, write
% %%   \def\svgwidth{<desired width>}
% %%   \input{<filename>.pdf_tex}
% %%  instead of
% %%   \includegraphics[width=<desired width>]{<filename>.pdf}
% %%
% %% Images with a different path to the parent latex file can
% %% be accessed with the `import' package (which may need to be
% %% installed) using
% %%   \usepackage{import}
% %% in the preamble, and then including the image with
% %%   \import{<path to file>}{<filename>.pdf_tex}
% %% Alternatively, one can specify
% %%   \graphicspath{{<path to file>/}}
% %% 
% %% For more information, please see info/svg-inkscape on CTAN:
% %%   http://tug.ctan.org/tex-archive/info/svg-inkscape
% %%
% \begingroup%
%   \makeatletter%
%   \providecommand\color[2][]{%
%     \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
%     \renewcommand\color[2][]{}%
%   }%
%   \providecommand\transparent[1]{%
%     \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
%     \renewcommand\transparent[1]{}%
%   }%
%   \providecommand\rotatebox[2]{#2}%
%   \newcommand*\fsize{\dimexpr\f@size pt\relax}%
%   \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
%   \ifx\svgwidth\undefined%
%     \setlength{\unitlength}{504.75bp}%
%     \ifx\svgscale\undefined%
%       \relax%
%     \else%
%       \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
%     \fi%
%   \else%
%     \setlength{\unitlength}{\svgwidth}%
%   \fi%
%   \global\let\svgwidth\undefined%
%   \global\let\svgscale\undefined%
%   \makeatother%
%   \begin{picture}(1,0.75)%
%     \lineheight{1}%
%     \setlength\tabcolsep{0pt}%
%     \put(0,0){\includegraphics[width=\unitlength,page=1]{generated.pdf}}%
%     \put(0,0){\includegraphics[width=\unitlength,page=2]{generated.pdf}}%
%     \put(0.80,0.47394179){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Alignment\end{tabular}}}}%
%     \put(0.7175,0.425){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{ROIAlign}\end{tabular}}}}%
%     \put(0.7175,0.2125){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{ROIAlign}\end{tabular}}}}%
%     \put(0.105,0.32125){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Original Image\end{tabular}}}}%
%     \put(0.30625,0.45){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EMA\end{tabular}}}}%
%     \put(0.275,0.725){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Student\end{tabular}}}}%
%     \put(0.275,0.17){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Teacher\end{tabular}}}}%
%     \put(0.15,0.5475){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crop 1\end{tabular}}}}%
%     \put(0.125,0.13792268){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Crop 2\end{tabular}}}}%
%     \put(0.225,0.05){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
%     \put(0.575,0.05){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resize and Concatenate\end{tabular}}}}%
%     \put(0.825,0.05){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decoder\end{tabular}}}}%
%     \put(0.525,0.770){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reconstruction Loss\end{tabular}}}}%
%     \put(0.97,0.28281371){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Consistency \\ Loss\end{tabular}}}}%
%   \end{picture}%
% \endgroup%
